Motion estimation for fisheye video sequences combining perspective projection with camera calibration information

Fisheye cameras prove a convenient means in surveillance and automotive applications as they provide a very wide field of view for capturing their surroundings. Contrary to typical rectilinear imagery, however, fisheye video sequences follow a different mapping from the world coordinates to the image plane which is not considered in standard video processing techniques. In this paper, we present a motion estimation method for real-world fisheye videos by combining perspective projection with knowledge about the underlying fisheye projection. The latter is obtained by camera calibration since actual lenses rarely follow exact models. Furthermore, we introduce a re-mapping for ultra-wide angles which would otherwise lead to wrong motion compensation results for the fisheye boundary. Both concepts extend an existing hybrid motion estimation method for equisolid fisheye video sequences that decides between traditional and fisheye block matching in a block-based manner. Compared to that method, the proposed calibration and re-mapping extensions yield gains of up to 0.58 dB in luminance PSNR for real-world fisheye video sequences. Overall gains amount to up to 3.32 dB compared to traditional block matching.

==> figures/calibration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.51373,0.51373,0.51373}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.99098,0.22549,0.22804}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.395\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Incident angle $\theta$ in degrees},
xmajorgrids,
ymin=0,
ymax=550,
ylabel={Radius $r$ in pixels},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.495,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = true,
xtick = {0,10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
ytick = {0,100, 200, 300, 400, 500},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.657317764090968\\
0.2	1.31463502760586\\
0.3	1.971951289969\\
0.4	2.62926605060545\\
0.5	3.28657880894142\\
0.6	3.94388906440466\\
0.7	4.60119631642481\\
0.8	5.25850006443381\\
0.9	5.91579980786626\\
1	6.57309504615981\\
1.1	7.23038527875555\\
1.2	7.88767000509837\\
1.3	8.54494872463736\\
1.4	9.20222093682618\\
1.5	9.85948614112344\\
1.6	10.5167438369931\\
1.7	11.1739935239049\\
1.8	11.8312347013345\\
1.9	12.4884668687642\\
2	13.1456895256831\\
2.1	13.8029021715876\\
2.2	14.4601043059816\\
2.3	15.1172954283772\\
2.4	15.7744750382947\\
2.5	16.4316426352633\\
2.6	17.0887977188212\\
2.7	17.7459397885162\\
2.8	18.4030683439061\\
2.9	19.060182884559\\
3	19.7172829100534\\
3.1	20.3743679199791\\
3.2	21.0314374139374\\
3.3	21.6884908915412\\
3.4	22.3455278524157\\
3.5	23.0025477961987\\
3.6	23.6595502225409\\
3.7	24.3165346311064\\
3.8	24.973500521573\\
3.9	25.6304473936326\\
4	26.2873747469915\\
4.1	26.944282081371\\
4.2	27.6011688965076\\
4.3	28.2580346921534\\
4.4	28.9148789680766\\
4.5	29.5717012240615\\
4.6	30.2285009599096\\
4.7	30.8852776754392\\
4.8	31.5420308704864\\
4.9	32.1987600449049\\
5	32.8554646985669\\
5.1	33.5121443313634\\
5.2	34.1687984432041\\
5.3	34.8254265340184\\
5.4	35.4820281037555\\
5.5	36.1386026523846\\
5.6	36.7951496798958\\
5.7	37.4516686862998\\
5.8	38.108159171629\\
5.9	38.7646206359372\\
6	39.4210525793005\\
6.1	40.0774545018173\\
6.2	40.7338259036092\\
6.3	41.3901662848207\\
6.4	42.04647514562\\
6.5	42.7027519861994\\
6.6	43.3589963067756\\
6.7	44.0152076075899\\
6.8	44.6713853889089\\
6.9	45.3275291510247\\
7	45.9836383942553\\
7.1	46.6397126189448\\
7.2	47.2957513254644\\
7.3	47.9517540142118\\
7.4	48.6077201856127\\
7.5	49.2636493401201\\
7.6	49.9195409782155\\
7.7	50.5753946004089\\
7.8	51.2312097072393\\
7.9	51.8869857992748\\
8	52.5427223771135\\
8.1	53.1984189413834\\
8.2	53.8540749927431\\
8.3	54.509690031882\\
8.4	55.1652635595207\\
8.5	55.8207950764115\\
8.6	56.4762840833385\\
8.7	57.1317300811185\\
8.8	57.7871325706006\\
8.9	58.4424910526675\\
9	59.0978050282352\\
9.1	59.7530739982535\\
9.2	60.4082974637067\\
9.3	61.0634749256134\\
9.4	61.7186058850278\\
9.5	62.3736898430388\\
9.6	63.0287263007718\\
9.7	63.6837147593879\\
9.8	64.3386547200848\\
9.9	64.9935456840974\\
10	65.6483871526976\\
10.1	66.3031786271953\\
10.2	66.9579196089381\\
10.3	67.6126095993124\\
10.4	68.2672480997433\\
10.5	68.9218346116951\\
10.6	69.5763686366716\\
10.7	70.2308496762168\\
10.8	70.8852772319148\\
10.9	71.5396508053906\\
11	72.1939698983103\\
11.1	72.8482340123813\\
11.2	73.5024426493532\\
11.3	74.1565953110176\\
11.4	74.8106914992087\\
11.5	75.4647307158039\\
11.6	76.1187124627239\\
11.7	76.7726362419331\\
11.8	77.4265015554401\\
11.9	78.080307905298\\
12	78.7340547936048\\
12.1	79.3877417225039\\
12.2	80.0413681941843\\
12.3	80.6949337108808\\
12.4	81.3484377748751\\
12.5	82.0018798884952\\
12.6	82.6552595541166\\
12.7	83.3085762741622\\
12.8	83.961829551103\\
12.9	84.6150188874582\\
13	85.2681437857956\\
13.1	85.9212037487323\\
13.2	86.5741982789346\\
13.3	87.2271268791189\\
13.4	87.8799890520516\\
13.5	88.5327843005497\\
13.6	89.1855121274813\\
13.7	89.8381720357658\\
13.8	90.4907635283742\\
13.9	91.1432861083297\\
14	91.795739278708\\
14.1	92.4481225426376\\
14.2	93.1004354033004\\
14.3	93.7526773639315\\
14.4	94.4048479278206\\
14.5	95.0569465983112\\
14.6	95.7089728788019\\
14.7	96.3609262727462\\
14.8	97.0128062836534\\
14.9	97.6646124150885\\
15	98.3163441706727\\
15.1	98.968001054084\\
15.2	99.6195825690572\\
15.3	100.271088219385\\
15.4	100.922517508917\\
15.5	101.573869941561\\
15.6	102.225145021285\\
15.7	102.876342252114\\
15.8	103.527461138134\\
15.9	104.178501183488\\
16	104.829461892382\\
16.1	105.48034276908\\
16.2	106.131143317908\\
16.3	106.781863043255\\
16.4	107.432501449567\\
16.5	108.083058041356\\
16.6	108.733532323195\\
16.7	109.383923799718\\
16.8	110.034231975626\\
16.9	110.684456355679\\
17	111.334596444704\\
17.1	111.98465174759\\
17.2	112.634621769293\\
17.3	113.284506014831\\
17.4	113.93430398929\\
17.5	114.58401519782\\
17.6	115.233639145639\\
17.7	115.883175338028\\
17.8	116.532623280338\\
17.9	117.181982477986\\
18	117.831252436457\\
18.1	118.480432661303\\
18.2	119.129522658146\\
18.3	119.778521932676\\
18.4	120.42742999065\\
18.5	121.076246337897\\
18.6	121.724970480316\\
18.7	122.373601923875\\
18.8	123.022140174613\\
18.9	123.670584738639\\
19	124.318935122135\\
19.1	124.967190831354\\
19.2	125.615351372621\\
19.3	126.263416252334\\
19.4	126.911384976962\\
19.5	127.55925705305\\
19.6	128.207031987215\\
19.7	128.854709286147\\
19.8	129.502288456614\\
19.9	130.149769005454\\
20	130.797150439583\\
20.1	131.444432265993\\
20.2	132.091613991749\\
20.3	132.738695123995\\
20.4	133.385675169951\\
20.5	134.032553636912\\
20.6	134.679330032254\\
20.7	135.326003863426\\
20.8	135.97257463796\\
20.9	136.619041863464\\
21	137.265405047624\\
21.1	137.911663698207\\
21.2	138.557817323058\\
21.3	139.203865430104\\
21.4	139.849807527352\\
21.5	140.495643122887\\
21.6	141.141371724878\\
21.7	141.786992841575\\
21.8	142.432505981309\\
21.9	143.077910652494\\
22	143.723206363625\\
22.1	144.368392623283\\
22.2	145.01346894013\\
22.3	145.658434822911\\
22.4	146.303289780459\\
22.5	146.948033321687\\
22.6	147.592664955595\\
22.7	148.237184191268\\
22.8	148.881590537877\\
22.9	149.525883504679\\
23	150.170062601015\\
23.1	150.814127336316\\
23.2	151.458077220099\\
23.3	152.101911761967\\
23.4	152.745630471613\\
23.5	153.389232858817\\
23.6	154.032718433447\\
23.7	154.676086705462\\
23.8	155.319337184908\\
23.9	155.962469381922\\
24	156.605482806731\\
24.1	157.248376969652\\
24.2	157.891151381094\\
24.3	158.533805551556\\
24.4	159.176338991628\\
24.5	159.818751211994\\
24.6	160.461041723429\\
24.7	161.1032100368\\
24.8	161.745255663068\\
24.9	162.387178113288\\
25	163.028976898608\\
25.1	163.67065153027\\
25.2	164.312201519611\\
25.3	164.953626378063\\
25.4	165.594925617153\\
25.5	166.236098748503\\
25.6	166.877145283833\\
25.7	167.518064734957\\
25.8	168.158856613787\\
25.9	168.799520432334\\
26	169.440055702702\\
26.1	170.080461937097\\
26.2	170.720738647822\\
26.3	171.360885347278\\
26.4	172.000901547965\\
26.5	172.640786762483\\
26.6	173.280540503532\\
26.7	173.920162283912\\
26.8	174.559651616522\\
26.9	175.199008014364\\
27	175.83823099054\\
27.1	176.477320058255\\
27.2	177.116274730812\\
27.3	177.755094521622\\
27.4	178.393778944195\\
27.5	179.032327512145\\
27.6	179.67073973919\\
27.7	180.30901513915\\
27.8	180.947153225951\\
27.9	181.585153513624\\
28	182.223015516304\\
28.1	182.86073874823\\
28.2	183.498322723749\\
28.3	184.135766957312\\
28.4	184.77307096348\\
28.5	185.410234256915\\
28.6	186.047256352392\\
28.7	186.68413676479\\
28.8	187.320875009097\\
28.9	187.957470600409\\
29	188.59392305393\\
29.1	189.230231884975\\
29.2	189.866396608967\\
29.3	190.502416741438\\
29.4	191.138291798032\\
29.5	191.774021294502\\
29.6	192.409604746712\\
29.7	193.045041670639\\
29.8	193.680331582368\\
29.9	194.3154739981\\
30	194.950468434145\\
30.1	195.585314406928\\
30.2	196.220011432986\\
30.3	196.854559028969\\
30.4	197.488956711642\\
30.5	198.123203997884\\
30.6	198.757300404687\\
30.7	199.39124544916\\
30.8	200.025038648526\\
30.9	200.658679520123\\
31	201.292167581407\\
31.1	201.925502349949\\
31.2	202.558683343437\\
31.3	203.191710079676\\
31.4	203.824582076589\\
31.5	204.457298852216\\
31.6	205.089859924716\\
31.7	205.722264812365\\
31.8	206.354513033561\\
31.9	206.986604106819\\
32	207.618537550774\\
32.1	208.25031288418\\
32.2	208.881929625914\\
32.3	209.513387294972\\
32.4	210.144685410472\\
32.5	210.775823491652\\
32.6	211.406801057873\\
32.7	212.03761762862\\
32.8	212.668272723496\\
32.9	213.298765862231\\
33	213.929096564678\\
33.1	214.559264350811\\
33.2	215.189268740731\\
33.3	215.819109254662\\
33.4	216.448785412952\\
33.5	217.078296736077\\
33.6	217.707642744636\\
33.7	218.336822959354\\
33.8	218.965836901084\\
33.9	219.594684090803\\
34	220.223364049618\\
34.1	220.851876298762\\
34.2	221.480220359594\\
34.3	222.108395753604\\
34.4	222.736402002408\\
34.5	223.364238627753\\
34.6	223.991905151514\\
34.7	224.619401095695\\
34.8	225.246725982431\\
34.9	225.873879333986\\
35	226.500860672757\\
35.1	227.127669521269\\
35.2	227.754305402181\\
35.3	228.380767838281\\
35.4	229.007056352492\\
35.5	229.633170467868\\
35.6	230.259109707595\\
35.7	230.884873594993\\
35.8	231.510461653516\\
35.9	232.135873406752\\
36	232.761108378422\\
36.1	233.386166092383\\
36.2	234.011046072625\\
36.3	234.635747843276\\
36.4	235.260270928599\\
36.5	235.88461485299\\
36.6	236.508779140987\\
36.7	237.13276331726\\
36.8	237.756566906618\\
36.9	238.380189434007\\
37	239.003630424512\\
37.1	239.626889403356\\
37.2	240.2499658959\\
37.3	240.872859427644\\
37.4	241.495569524226\\
37.5	242.118095711428\\
37.6	242.740437515167\\
37.7	243.362594461503\\
37.8	243.984566076637\\
37.9	244.60635188691\\
38	245.227951418806\\
38.1	245.849364198949\\
38.2	246.470589754107\\
38.3	247.091627611188\\
38.4	247.712477297247\\
38.5	248.333138339478\\
38.6	248.953610265222\\
38.7	249.573892601961\\
38.8	250.193984877325\\
38.9	250.813886619085\\
39	251.43359735516\\
39.1	252.053116613613\\
39.2	252.672443922654\\
39.3	253.291578810636\\
39.4	253.910520806063\\
39.5	254.529269437583\\
39.6	255.147824233992\\
39.7	255.766184724233\\
39.8	256.384350437399\\
39.9	257.002320902729\\
40	257.620095649611\\
40.1	258.237674207584\\
40.2	258.855056106335\\
40.3	259.4722408757\\
40.4	260.089228045666\\
40.5	260.70601714637\\
40.6	261.322607708102\\
40.7	261.9389992613\\
40.8	262.555191336555\\
40.9	263.171183464611\\
41	263.786975176362\\
41.1	264.402566002857\\
41.2	265.017955475295\\
41.3	265.633143125033\\
41.4	266.248128483576\\
41.5	266.862911082587\\
41.6	267.477490453883\\
41.7	268.091866129434\\
41.8	268.706037641367\\
41.9	269.320004521963\\
42	269.93376630366\\
42.1	270.547322519051\\
42.2	271.160672700888\\
42.3	271.773816382076\\
42.4	272.386753095681\\
42.5	272.999482374924\\
42.6	273.612003753185\\
42.7	274.224316764003\\
42.8	274.836420941075\\
42.9	275.448315818256\\
43	276.060000929563\\
43.1	276.67147580917\\
43.2	277.282739991413\\
43.3	277.893793010787\\
43.4	278.504634401949\\
43.5	279.115263699717\\
43.6	279.725680439069\\
43.7	280.335884155148\\
43.8	280.945874383256\\
43.9	281.555650658858\\
44	282.165212517585\\
44.1	282.774559495229\\
44.2	283.383691127744\\
44.3	283.99260695125\\
44.4	284.601306502033\\
44.5	285.20978931654\\
44.6	285.818054931386\\
44.7	286.426102883349\\
44.8	287.033932709376\\
44.9	287.641543946576\\
45	288.248936132228\\
45.1	288.856108803775\\
45.2	289.463061498831\\
45.3	290.069793755173\\
45.4	290.676305110748\\
45.5	291.282595103673\\
45.6	291.88866327223\\
45.7	292.494509154873\\
45.8	293.100132290223\\
45.9	293.705532217072\\
46	294.310708474382\\
46.1	294.915660601285\\
46.2	295.520388137083\\
46.3	296.124890621249\\
46.4	296.72916759343\\
46.5	297.333218593442\\
46.6	297.937043161273\\
46.7	298.540640837086\\
46.8	299.144011161213\\
46.9	299.747153674163\\
47	300.350067916616\\
47.1	300.952753429427\\
47.2	301.555209753624\\
47.3	302.157436430411\\
47.4	302.759433001166\\
47.5	303.361199007443\\
47.6	303.962733990969\\
47.7	304.564037493652\\
47.8	305.16510905757\\
47.9	305.765948224983\\
48	306.366554538326\\
48.1	306.96692754021\\
48.2	307.567066773425\\
48.3	308.166971780939\\
48.4	308.766642105899\\
48.5	309.366077291628\\
48.6	309.965276881633\\
48.7	310.564240419595\\
48.8	311.162967449378\\
48.9	311.761457515025\\
49	312.359710160761\\
49.1	312.957724930989\\
49.2	313.555501370296\\
49.3	314.153039023448\\
49.4	314.750337435396\\
49.5	315.347396151269\\
49.6	315.944214716382\\
49.7	316.540792676232\\
49.8	317.137129576498\\
49.9	317.733224963044\\
50	318.329078381918\\
50.1	318.92468937935\\
50.2	319.520057501759\\
50.3	320.115182295743\\
50.4	320.710063308092\\
50.5	321.304700085775\\
50.6	321.899092175953\\
50.7	322.493239125969\\
50.8	323.087140483354\\
50.9	323.680795795828\\
51	324.274204611294\\
51.1	324.867366477848\\
51.2	325.46028094377\\
51.3	326.05294755753\\
51.4	326.645365867787\\
51.5	327.237535423389\\
51.6	327.829455773372\\
51.7	328.421126466963\\
51.8	329.01254705358\\
51.9	329.60371708283\\
52	330.194636104511\\
52.1	330.785303668613\\
52.2	331.375719325317\\
52.3	331.965882624995\\
52.4	332.555793118213\\
52.5	333.145450355728\\
52.6	333.73485388849\\
52.7	334.324003267643\\
52.8	334.912898044524\\
52.9	335.501537770664\\
53	336.089921997788\\
53.1	336.678050277817\\
53.2	337.265922162864\\
53.3	337.85353720524\\
53.4	338.440894957451\\
53.5	339.027994972197\\
53.6	339.614836802377\\
53.7	340.201420001086\\
53.8	340.787744121614\\
53.9	341.37380871745\\
54	341.95961334228\\
54.1	342.545157549989\\
54.2	343.13044089466\\
54.3	343.715462930574\\
54.4	344.30022321221\\
54.5	344.884721294249\\
54.6	345.46895673157\\
54.7	346.052929079252\\
54.8	346.636637892575\\
54.9	347.220082727019\\
55	347.803263138266\\
55.1	348.386178682197\\
55.2	348.968828914899\\
55.3	349.551213392657\\
55.4	350.13333167196\\
55.5	350.715183309499\\
55.6	351.29676786217\\
55.7	351.878084887071\\
55.8	352.459133941503\\
55.9	353.039914582972\\
56	353.620426369188\\
56.1	354.200668858067\\
56.2	354.780641607728\\
56.3	355.360344176497\\
56.4	355.939776122906\\
56.5	356.518937005691\\
56.6	357.097826383797\\
56.7	357.676443816374\\
56.8	358.25478886278\\
56.9	358.832861082579\\
57	359.410660035545\\
57.1	359.988185281659\\
57.2	360.565436381109\\
57.3	361.142412894295\\
57.4	361.719114381824\\
57.5	362.295540404511\\
57.6	362.871690523384\\
57.7	363.44756429968\\
57.8	364.023161294845\\
57.9	364.598481070537\\
58	365.173523188626\\
58.1	365.748287211191\\
58.2	366.322772700525\\
58.3	366.896979219132\\
58.4	367.470906329729\\
58.5	368.044553595245\\
58.6	368.617920578823\\
58.7	369.19100684382\\
58.8	369.763811953805\\
58.9	370.336335472561\\
59	370.908576964088\\
59.1	371.480535992599\\
59.2	372.052212122522\\
59.3	372.623604918501\\
59.4	373.194713945395\\
59.5	373.76553876828\\
59.6	374.336078952448\\
59.7	374.906334063408\\
59.8	375.476303666885\\
59.9	376.045987328824\\
60	376.615384615385\\
60.1	377.184495092947\\
60.2	377.753318328108\\
60.3	378.321853887685\\
60.4	378.890101338712\\
60.5	379.458060248446\\
60.6	380.025730184359\\
60.7	380.593110714148\\
60.8	381.160201405726\\
60.9	381.72700182723\\
61	382.293511547017\\
61.1	382.859730133664\\
61.2	383.425657155972\\
61.3	383.991292182963\\
61.4	384.55663478388\\
61.5	385.121684528192\\
61.6	385.686440985587\\
61.7	386.25090372598\\
61.8	386.815072319508\\
61.9	387.378946336531\\
62	387.942525347635\\
62.1	388.50580892363\\
62.2	389.068796635551\\
62.3	389.631488054658\\
62.4	390.193882752438\\
62.5	390.755980300602\\
62.6	391.317780271089\\
62.7	391.879282236063\\
62.8	392.440485767917\\
62.9	393.00139043927\\
63	393.561995822967\\
63.1	394.122301492084\\
63.2	394.682307019924\\
63.3	395.242011980018\\
63.4	395.801415946127\\
63.5	396.360518492239\\
63.6	396.919319192574\\
63.7	397.477817621582\\
63.8	398.03601335394\\
63.9	398.59390596456\\
64	399.15149502858\\
64.1	399.708780121374\\
64.2	400.265760818544\\
64.3	400.822436695925\\
64.4	401.378807329584\\
64.5	401.934872295821\\
64.6	402.490631171168\\
64.7	403.04608353239\\
64.8	403.601228956487\\
64.9	404.156067020691\\
65	404.710597302469\\
65.1	405.264819379522\\
65.2	405.818732829785\\
65.3	406.372337231429\\
65.4	406.925632162861\\
65.5	407.478617202723\\
65.6	408.031291929891\\
65.7	408.583655923482\\
65.8	409.135708762844\\
65.9	409.687450027566\\
66	410.238879297473\\
66.1	410.789996152627\\
66.2	411.34080017333\\
66.3	411.89129094012\\
66.4	412.441468033773\\
66.5	412.991331035307\\
66.6	413.540879525977\\
66.7	414.090113087278\\
66.8	414.639031300944\\
66.9	415.187633748951\\
67	415.735920013513\\
67.1	416.283889677088\\
67.2	416.831542322371\\
67.3	417.378877532303\\
67.4	417.925894890062\\
67.5	418.472593979073\\
67.6	419.018974382999\\
67.7	419.565035685748\\
67.8	420.110777471471\\
67.9	420.656199324562\\
68	421.201300829658\\
68.1	421.746081571641\\
68.2	422.290541135636\\
68.3	422.834679107013\\
68.4	423.378495071389\\
68.5	423.921988614624\\
68.6	424.465159322823\\
68.7	425.008006782339\\
68.8	425.550530579769\\
68.9	426.092730301958\\
69	426.634605535997\\
69.1	427.176155869225\\
69.2	427.717380889228\\
69.3	428.258280183839\\
69.4	428.798853341141\\
69.5	429.339099949462\\
69.6	429.879019597381\\
69.7	430.418611873727\\
69.8	430.957876367576\\
69.9	431.496812668256\\
70	432.035420365342\\
70.1	432.573699048661\\
70.2	433.111648308291\\
70.3	433.64926773456\\
70.4	434.186556918047\\
70.5	434.723515449584\\
70.6	435.260142920253\\
70.7	435.796438921388\\
70.8	436.332403044578\\
70.9	436.868034881662\\
71	437.403334024732\\
71.1	437.938300066137\\
71.2	438.472932598475\\
71.3	439.007231214601\\
71.4	439.541195507623\\
71.5	440.074825070904\\
71.6	440.608119498063\\
71.7	441.141078382971\\
71.8	441.673701319758\\
71.9	442.205987902808\\
72	442.737937726761\\
72.1	443.269550386516\\
72.2	443.800825477225\\
72.3	444.3317625943\\
72.4	444.862361333408\\
72.5	445.392621290477\\
72.6	445.922542061689\\
72.7	446.452123243487\\
72.8	446.981364432573\\
72.9	447.510265225905\\
73	448.038825220703\\
73.1	448.567044014445\\
73.2	449.09492120487\\
73.3	449.622456389976\\
73.4	450.149649168023\\
73.5	450.67649913753\\
73.6	451.203005897278\\
73.7	451.729169046309\\
73.8	452.254988183927\\
73.9	452.780462909698\\
74	453.305592823451\\
74.1	453.830377525274\\
74.2	454.354816615524\\
74.3	454.878909694815\\
74.4	455.402656364029\\
74.5	455.926056224309\\
74.6	456.449108877065\\
74.7	456.971813923968\\
74.8	457.494170966956\\
74.9	458.016179608231\\
75	458.537839450261\\
75.1	459.05915009578\\
75.2	459.580111147786\\
75.3	460.100722209545\\
75.4	460.620982884589\\
75.5	461.140892776717\\
75.6	461.660451489996\\
75.7	462.179658628758\\
75.8	462.698513797604\\
75.9	463.217016601404\\
76	463.735166645296\\
76.1	464.252963534685\\
76.2	464.770406875247\\
76.3	465.287496272926\\
76.4	465.804231333936\\
76.5	466.320611664761\\
76.6	466.836636872155\\
76.7	467.352306563142\\
76.8	467.867620345017\\
76.9	468.382577825346\\
77	468.897178611967\\
77.1	469.411422312989\\
77.2	469.925308536793\\
77.3	470.438836892032\\
77.4	470.952006987633\\
77.5	471.464818432793\\
77.6	471.977270836984\\
77.7	472.489363809953\\
77.8	473.001096961717\\
77.9	473.512469902569\\
78	474.023482243078\\
78.1	474.534133594084\\
78.2	475.044423566704\\
78.3	475.554351772331\\
78.4	476.063917822632\\
78.5	476.57312132955\\
78.6	477.081961905305\\
78.7	477.590439162393\\
78.8	478.098552713585\\
78.9	478.606302171931\\
79	479.113687150759\\
79.1	479.620707263671\\
79.2	480.127362124552\\
79.3	480.633651347559\\
79.4	481.139574547133\\
79.5	481.645131337991\\
79.6	482.15032133513\\
79.7	482.655144153824\\
79.8	483.15959940963\\
79.9	483.663686718384\\
80	484.167405696199\\
80.1	484.670755959474\\
80.2	485.173737124884\\
80.3	485.676348809388\\
80.4	486.178590630225\\
80.5	486.680462204916\\
80.6	487.181963151263\\
80.7	487.683093087353\\
80.8	488.183851631552\\
80.9	488.684238402512\\
81	489.184253019166\\
81.1	489.683895100731\\
81.2	490.183164266709\\
81.3	490.682060136883\\
81.4	491.180582331323\\
81.5	491.678730470383\\
81.6	492.176504174701\\
81.7	492.673903065201\\
81.8	493.170926763092\\
81.9	493.667574889868\\
82	494.163847067311\\
82.1	494.659742917488\\
82.2	495.155262062753\\
82.3	495.650404125745\\
82.4	496.145168729394\\
82.5	496.639555496913\\
82.6	497.133564051807\\
82.7	497.627194017866\\
82.8	498.120445019169\\
82.9	498.613316680085\\
83	499.105808625269\\
83.1	499.597920479669\\
83.2	500.089651868519\\
83.3	500.581002417345\\
83.4	501.071971751962\\
83.5	501.562559498475\\
83.6	502.05276528328\\
83.7	502.542588733065\\
83.8	503.032029474807\\
83.9	503.521087135776\\
84	504.009761343534\\
84.1	504.498051725933\\
84.2	504.98595791112\\
84.3	505.473479527533\\
84.4	505.960616203902\\
84.5	506.447367569252\\
84.6	506.9337332529\\
84.7	507.419712884459\\
84.8	507.905306093832\\
84.9	508.390512511221\\
85	508.875331767119\\
85.1	509.359763492315\\
85.2	509.843807317893\\
85.3	510.327462875234\\
85.4	510.810729796011\\
85.5	511.293607712197\\
85.6	511.776096256059\\
85.7	512.258195060161\\
85.8	512.739903757363\\
85.9	513.221221980824\\
86	513.702149363999\\
86.1	514.18268554064\\
86.2	514.662830144799\\
86.3	515.142582810824\\
86.4	515.621943173363\\
86.5	516.100910867362\\
86.6	516.579485528067\\
86.7	517.057666791021\\
86.8	517.53545429207\\
86.9	518.012847667357\\
87	518.489846553326\\
87.1	518.966450586722\\
87.2	519.442659404591\\
87.3	519.918472644278\\
87.4	520.393889943431\\
87.5	520.868910939999\\
87.6	521.343535272233\\
87.7	521.817762578685\\
87.8	522.291592498212\\
87.9	522.765024669971\\
88	523.238058733423\\
88.1	523.710694328332\\
88.2	524.182931094765\\
88.3	524.654768673093\\
88.4	525.126206703992\\
88.5	525.597244828441\\
88.6	526.067882687724\\
88.7	526.538119923429\\
88.8	527.007956177452\\
88.9	527.47739109199\\
89	527.946424309549\\
89.1	528.41505547294\\
89.2	528.883284225279\\
89.3	529.351110209991\\
89.4	529.818533070804\\
89.5	530.285552451757\\
89.6	530.752167997194\\
89.7	531.218379351766\\
89.8	531.684186160434\\
89.9	532.149588068466\\
90	532.614584721436\\
90.1	533.079175765232\\
90.2	533.543360846045\\
90.3	534.007139610379\\
90.4	534.470511705047\\
90.5	534.93347677717\\
90.6	535.39603447418\\
90.7	535.85818444382\\
90.8	536.319926334141\\
90.9	536.781259793509\\
91	537.242184470596\\
91.1	537.702700014389\\
91.2	538.162806074186\\
91.3	538.622502299594\\
91.4	539.081788340537\\
91.5	539.540663847247\\
91.6	539.999128470271\\
91.7	540.457181860468\\
91.8	540.914823669011\\
91.9	541.372053547385\\
92	541.82887114739\\
92.1	542.28527612114\\
92.2	542.741268121061\\
92.3	543.196846799897\\
92.4	543.652011810705\\
92.5	544.106762806856\\
};
\addlegendentry{\footnotesize equisolid fisheye};



\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.174649785413616	1\\
0.34929995340274	2\\
0.5239508721875	3\\
0.69860289443268	4\\
0.873256357364296	5\\
1.04791158288729	6\\
1.22256887770431	7\\
1.39722853343561	8\\
1.57189082674002	9\\
1.74655601943704	10\\
1.92122435862995	11\\
2.0958960768301	12\\
2.27057139208221	13\\
2.44525050809074	14\\
2.61993361434738	15\\
2.79462088625951	16\\
2.9693124852798	17\\
3.14400855903684	18\\
3.31870924146673	19\\
3.49341465294583	20\\
3.66812490042442	21\\
3.84284007756147	22\\
4.01756026486033	23\\
4.1922855298055	24\\
4.36701592700035	25\\
4.54175149830579	26\\
4.71649227298003	27\\
4.89123826781915	28\\
5.06598948729873	29\\
5.24074592371637	30\\
5.41550755733517	31\\
5.59027435652813	32\\
5.7650462779234	33\\
5.93982326655051	34\\
6.11460525598743	35\\
6.28939216850849	36\\
6.46418391523321	37\\
6.63898039627594	38\\
6.8137815008963	39\\
6.9885871076505	40\\
7.16339708454344	41\\
7.33821128918153	42\\
7.51302956892641	43\\
7.6878517610493	44\\
7.86267769288617	45\\
8.03750718199361	46\\
8.2123400363054	47\\
8.38717605428975	48\\
8.56201502510732	49\\
8.73685672876974	50\\
8.91170093629888	51\\
9.08654740988674	52\\
9.26139590305585	53\\
9.43624616082036	54\\
9.61109791984768	55\\
9.78595090862057	56\\
9.96080484759989	57\\
10.1356594493878	58\\
10.3105144188913	59\\
10.4853694534867	60\\
10.6602242431838	61\\
10.8350784707913	62\\
11.0099318120821	63\\
11.1847839359589	64\\
11.3596345046208	65\\
11.5344831737294	66\\
11.7093295925759	67\\
11.8841734042483	68\\
12.0590142457985	69\\
12.2338517484102	70\\
12.4086855375669	71\\
12.5835152332198	72\\
12.7583404499561	73\\
12.9331607971676	74\\
13.1079758792192	75\\
13.2827852956177	76\\
13.4575886411803	77\\
13.632385506204	78\\
13.807175476634	79\\
13.9819581342328	80\\
14.1567330567494	81\\
14.3314998180878	82\\
14.506257988476	83\\
14.6810071346349	84\\
14.8557468199467	85\\
15.0304766046238	86\\
15.2051960458768	87\\
15.379904698083	88\\
15.5546021129543	89\\
15.7292878397049	90\\
15.9039614252192	91\\
16.0786224142186	92\\
16.2532703494288	93\\
16.4279047717462	94\\
16.6025252204044	95\\
16.7771312331401	96\\
16.9517223463584	97\\
17.1262980952982	98\\
17.3008580141966	99\\
17.4754016364532	100\\
17.6499284947939	101\\
17.8244381214336	102\\
17.9989300482394	103\\
18.1734038068922	104\\
18.3478589290484	105\\
18.5222949465005	106\\
18.6967113913375	107\\
18.8711077961041	108\\
19.0454836939601	109\\
19.2198386188376	110\\
19.3941721055994	111\\
19.5684836901946	112\\
19.7427729098152	113\\
19.9170393030507	114\\
20.0912824100422	115\\
20.265501772636	116\\
20.4396969345359	117\\
20.6138674414547	118\\
20.7880128412646	119\\
20.9621326841475	120\\
21.1362265227429	121\\
21.3102939122961	122\\
21.4843344108048	123\\
21.6583475791648	124\\
21.8323329813143	125\\
22.0062901843779	126\\
22.1802187588086	127\\
22.3541182785295	128\\
22.5279883210736	129\\
22.7018284677231	130\\
22.8756383036473	131\\
23.0494174180391	132\\
23.2231654042502	133\\
23.396881859926	134\\
23.5705663871379	135\\
23.7442185925154	136\\
23.9178380873763	137\\
24.0914244878557	138\\
24.2649774150343	139\\
24.4384964950642	140\\
24.6119813592944	141\\
24.7854316443943	142\\
24.9588469924762	143\\
25.1322270512161	144\\
25.3055714739733	145\\
25.4788799199083	146\\
25.6521520540996	147\\
25.825387547659	148\\
25.9985860778448	149\\
26.1717473281743	150\\
26.3448709885347	151\\
26.5179567552918	152\\
26.6910043313979	153\\
26.8640134264981	154\\
27.0369837570342	155\\
27.2099150463486	156\\
27.3828070247848	157\\
27.5556594297877	158\\
27.7284720060017	159\\
27.9012445053675	160\\
28.0739766872167	161\\
28.2466683183653	162\\
28.4193191732057	163\\
28.5919290337963	164\\
28.7644976899503	165\\
28.9370249393222	166\\
29.109510587493	167\\
29.2819544480536	168\\
29.4543563426864	169\\
29.6267161012455	170\\
29.7990335618346	171\\
29.9713085708844	172\\
30.1435409832266	173\\
30.3157306621677	174\\
30.4878774795601	175\\
30.6599813158722	176\\
30.8320420602559	177\\
31.0040596106134	178\\
31.1760338736613	179\\
31.3479647649936	180\\
31.5198522091427	181\\
31.6916961396385	182\\
31.8634964990663	183\\
32.0352532391223	184\\
32.2069663206675	185\\
32.3786357137805	186\\
32.5502613978074	187\\
32.7218433614108	188\\
32.8933816026169	189\\
33.0648761288606	190\\
33.2363269570288	191\\
33.4077341135024	192\\
33.5790976341961	193\\
33.7504175645965	194\\
33.9216939597987	195\\
34.0929268845408	196\\
34.264116413237	197\\
34.4352626300082	198\\
34.6063656287124	199\\
34.7774255129713	200\\
34.9484423961969	201\\
35.1194164016153	202\\
35.2903476622893	203\\
35.4612363211388	204\\
35.6320825309603	205\\
35.8028864544434	206\\
35.9736482641867	207\\
36.1443681427115	208\\
36.3150462824739	209\\
36.4856828858748	210\\
36.6562781652689	211\\
36.8268323429712	212\\
36.9973456512626	213\\
37.1678183323933	214\\
37.3382506385842	215\\
37.5086428320277	216\\
37.6789951848857	217\\
37.8493079792863	218\\
38.0195815073195	219\\
38.1898160710298	220\\
38.3600119824087	221\\
38.5301695633846	222\\
38.7002891458112	223\\
38.8703710714544	224\\
39.0404156919777	225\\
39.2104233689258	226\\
39.3803944737063	227\\
39.5503293875705	228\\
39.720228501592	229\\
39.8900922166439	230\\
40.0599209433745	231\\
40.2297151021813	232\\
40.3994751231835	233\\
40.5692014461927	234\\
40.7388945206829	235\\
40.9085548057575	236\\
41.0781827701161	237\\
41.2477788920191	238\\
41.4173436592509	239\\
41.5868775690818	240\\
41.7563811282279	241\\
41.92585485281	242\\
42.0952992683108	243\\
42.2647149095307	244\\
42.4341023205419	245\\
42.6034620546413	246\\
42.7727946743019	247\\
42.9421007511227	248\\
43.111380865777	249\\
43.2806356079596	250\\
43.4498655763323	251\\
43.6190713784681	252\\
43.7882536307942	253\\
43.9574129585331	254\\
44.1265499956426	255\\
44.2956653847547	256\\
44.4647597771128	257\\
44.633833832507	258\\
44.8028882192097	259\\
44.9719236139077	260\\
45.1409407016347	261\\
45.3099401757017	262\\
45.478922737626	263\\
45.6478890970593	264\\
45.8168399717141	265\\
45.985776087289	266\\
46.1546981773928	267\\
46.323606983467	268\\
46.4925032547076	269\\
46.6613877479847	270\\
46.8302612277618	271\\
46.9991244660134	272\\
47.1679782421412	273\\
47.3368233428896	274\\
47.5056605622595	275\\
47.6744907014207	276\\
47.8433145686241	277\\
48.0121329791112	278\\
48.180946755024	279\\
48.3497567253124	280\\
48.518563725641	281\\
48.6873685982949	282\\
48.8561721920838	283\\
49.0249753622456	284\\
49.1937789703481	285\\
49.3625838841901	286\\
49.5313909777013	287\\
49.7002011308409	288\\
49.8690152294949	289\\
50.0378341653729	290\\
50.2066588359032	291\\
50.375490144127	292\\
50.5443289985916	293\\
50.7131763132423	294\\
50.8820330073135	295\\
51.0509000052181	296\\
51.2197782364369	297\\
51.388668635406	298\\
51.5575721414033	299\\
51.7264896984343	300\\
51.8954222551166	301\\
52.0643707645635	302\\
52.2333361842661	303\\
52.4023194759752	304\\
52.5713216055816	305\\
52.7403435429952	306\\
52.9093862620238	307\\
53.0784507402501	308\\
53.2475379589086	309\\
53.4166489027603	310\\
53.5857845599678	311\\
53.7549459219681	312\\
53.9241339833456	313\\
54.0933497417033	314\\
54.2625941975332	315\\
54.4318683540862	316\\
54.6011732172403	317\\
54.7705097953686	318\\
54.9398790992059	319\\
55.1092821417144	320\\
55.2787199379487	321\\
55.4481935049195	322\\
55.6177038614569	323\\
55.7872520280725	324\\
55.9568390268201	325\\
56.1264658811569	326\\
56.2961336158018	327\\
56.4658432565951	328\\
56.635595830355	329\\
56.8053923647353	330\\
56.9752338880808	331\\
57.1451214292823	332\\
57.3150560176312	333\\
57.4850386826722	334\\
57.6550704540565	335\\
57.8251523613928	336\\
57.9952854340986	337\\
58.16547070125	338\\
58.3357091914308	339\\
58.506001932581	340\\
58.6763499518443	341\\
58.8467542754151	342\\
59.0172159283841	343\\
59.1877359345839	344\\
59.358315316433	345\\
59.5289550947801	346\\
59.6996562887463	347\\
59.8704199155678	348\\
60.0412469904372	349\\
60.2121385263441	350\\
60.3830955339149	351\\
60.5541190212526	352\\
60.7252099937749	353\\
60.8963694540522	354\\
61.0675984016446	355\\
61.2388978329389	356\\
61.4102687409837	357\\
61.5817121153251	358\\
61.753228941841	359\\
61.9248202025751	360\\
62.09648687557	361\\
62.2682299346999	362\\
62.4400503495027	363\\
62.6119490850112	364\\
62.7839271015843	365\\
62.9559853547369	366\\
63.12812479497	367\\
63.3003463675996	368\\
63.4726510125853	369\\
63.6450396643587	370\\
63.8175132516508	371\\
63.9900726973192	372\\
64.1627189181746	373\\
64.3354528248073	374\\
64.5082753214124	375\\
64.6811873056155	376\\
64.8541896682976	377\\
65.0272832934192	378\\
65.2004690578446	379\\
65.3737478311657	380\\
65.547120475525	381\\
65.7205878454389	382\\
65.8941507876204	383\\
66.067810140801	384\\
66.2415667355535	385\\
66.4154213941132	386\\
66.5893749301998	387\\
66.7634281488385	388\\
66.9375818461814	389\\
67.1118368093284	390\\
67.2861938161475	391\\
67.4606536350961	392\\
67.6352170250411	393\\
67.8098847350793	394\\
67.9846575043578	395\\
68.1595360618941	396\\
68.3345211263965	397\\
68.5096134060842	398\\
68.6848135985072	399\\
68.8601223903673	400\\
69.0355404573375	401\\
69.211068463883	402\\
69.3867070630812	403\\
69.5624568964431	404\\
69.738318593733	405\\
69.9142927727905	406\\
70.0903800393511	407\\
70.2665809868677	408\\
70.4428961963327	409\\
70.6193262360996	410\\
70.7958716617054	411\\
70.9725330156938	412\\
71.1493108274375	413\\
71.3262056129626	414\\
71.5032178747719	415\\
71.6803481016701	416\\
71.8575967685881	417\\
72.034964336409	418\\
72.2124512517941	419\\
72.3900579470099	420\\
72.5677848397551	421\\
72.7456323329892	422\\
72.9236008147612	423\\
73.1016906580391	424\\
73.2799022205403	425\\
73.458235844563	426\\
73.6366918568185	427\\
73.8152705682638	428\\
73.9939722739357	429\\
74.1727972527862	430\\
74.3517457675178	431\\
74.5308180644213	432\\
74.7100143732132	433\\
74.8893349068758	434\\
75.068779861497	435\\
75.2483494161126	436\\
75.4280437325487	437\\
75.6078629552666	438\\
75.787807211208	439\\
75.9678766096424	440\\
76.1480712420151	441\\
76.3283911817979	442\\
76.5088364843396	443\\
76.68940718672	444\\
76.870103307604	445\\
77.0509248470982	446\\
77.2318717866086	447\\
77.4129440887006	448\\
77.5941416969607	449\\
77.7754645358595	450\\
77.9569125106171	451\\
78.1384855070707	452\\
78.3201833915429	453\\
78.502006010714	454\\
78.6839531914942	455\\
78.8660247408998	456\\
79.04822044593	457\\
79.2305400734474	458\\
79.4129833700592	459\\
79.5955500620021	460\\
79.7782398550287	461\\
79.9610524342965	462\\
80.1439874642593	463\\
80.3270445885613	464\\
80.5102234299336	465\\
80.6935235900931	466\\
80.8769446496445	467\\
81.0604861679843	468\\
81.2441476832082	469\\
81.4279287120209	470\\
81.6118287496486	471\\
81.7958472697549	472\\
81.979983724359	473\\
82.1642375437572	474\\
82.3486081364473	475\\
82.533094889056	476\\
82.7176971662697	477\\
82.9024143107679	478\\
83.0872456431602	479\\
83.2721904619265	480\\
83.4572480433601	481\\
83.6424176415147	482\\
83.8276984881542	483\\
84.0130897927061	484\\
84.1985907422187	485\\
84.3842005013211	486\\
84.5699182121873	487\\
84.7557429945035	488\\
84.9416739454391	489\\
85.1277101396216	490\\
85.3138506291149	491\\
85.500094443401	492\\
85.6864405893664	493\\
85.8728880512914	494\\
86.0594357908435	495\\
86.246082747075	496\\
86.4328278364239	497\\
86.619669952719	498\\
86.8066079671893	499\\
86.9936407284769	500\\
87.1807670626541	501\\
87.3679857732444	502\\
87.5552956412479	503\\
87.7426954251708	504\\
87.9301838610585	505\\
88.1177596625333	506\\
88.3054215208365	507\\
88.493168104874	508\\
88.6809980612668	509\\
88.8689100144054	510\\
89.0569025665086	511\\
89.2449742976862	512\\
89.4331237660068	513\\
89.6213495075693	514\\
89.8096500365785	515\\
89.9980238454259	516\\
90.1864694047743	517\\
90.3749851636466	518\\
90.5635695495191	519\\
90.75222096842	520\\
90.9409378050307	521\\
91.129718422793	522\\
91.3185611640198	523\\
91.5074643500107	524\\
91.6964262811712	525\\
91.8854452371376	526\\
92.0745194769052	527\\
92.2636472389611	528\\
92.4528267414219	529\\
%92.6420561821751	530\\
%92.8313337390252	531\\
%93.0206575698445	532\\
%93.2100258127275	533\\
%93.39943658615	534\\
%93.5888879891327	535\\
%93.7783781014089	536\\
%93.9679049835966	537\\
%94.1574666773743	538\\
%94.3470612056622	539\\
%94.5366865728063	540\\
%94.7263407647675	541\\
%94.9160217493149	542\\
%95.1057274762227	543\\
%95.2954558774714	544\\
};
\addlegendentry{\footnotesize calibration real-world};

\addplot [color=mycolor4,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.156133225951244	1\\
0.312266340221314	2\\
0.468399227942916	3\\
0.624531770855528	4\\
0.78066384739644	5\\
0.936795332792055	6\\
1.09292609914944	7\\
1.2490560155481	8\\
1.40518494813204	9\\
1.56131276020196	10\\
1.71743931230771	11\\
1.87356446234097	12\\
2.02968806562804	13\\
2.18580997502289	14\\
2.34193004100032	15\\
2.49804811174928	16\\
2.65416403326637	17\\
2.81027764944947	18\\
2.96638880219142	19\\
3.12249733147392	20\\
3.27860307546145	21\\
3.43470587059535	22\\
3.59080555168788	23\\
3.74690195201645	24\\
3.90299490341787	25\\
4.05908423638262	26\\
4.21516978014916	27\\
4.37125136279834	28\\
4.52732881134769	29\\
4.68340195184584	30\\
4.83947060946684	31\\
4.99553460860451	32\\
5.15159377296674	33\\
5.30764792566971	34\\
5.46369688933214	35\\
5.61974048616942	36\\
5.77577853808762	37\\
5.93181086677752	38\\
6.08783729380841	39\\
6.24385764072192	40\\
6.3998717291256	41\\
6.55587938078645	42\\
6.71188041772425	43\\
6.86787466230479	44\\
7.02386193733287	45\\
7.17984206614518	46\\
7.33581487270294	47\\
7.4917801816844	48\\
7.64773781857704	49\\
7.80368760976963	50\\
7.95962938264403	51\\
8.11556296566672	52\\
8.27148818848011	53\\
8.42740488199357	54\\
8.58331287847416	55\\
8.7392120116371	56\\
8.89510211673596	57\\
9.05098303065249	58\\
9.20685459198615	59\\
9.36271664114335	60\\
9.51856902042624	61\\
9.67441157412134	62\\
9.83024414858756	63\\
9.98606659234409	64\\
10.1418787561577	65\\
10.2976804931299	66\\
10.4534716587833	67\\
10.609252111148	68\\
10.7650217108473	69\\
10.920780321183	70\\
11.0765278082205	71\\
11.2322640408728	72\\
11.387988890985	73\\
11.5437022334174	74\\
11.6994039461288	75\\
11.8550939102589	76\\
12.0107720102105	77\\
12.1664381337309	78\\
12.3220921719928	79\\
12.4777340196751	80\\
12.6333635750429	81\\
12.7889807400264	82\\
12.9445854203004	83\\
13.1001775253623	84\\
13.2557569686097	85\\
13.411323667418	86\\
13.5668775432165	87\\
13.7224185215649	88\\
13.8779465322283	89\\
14.0334615092519	90\\
14.1889633910358	91\\
14.3444521204079	92\\
14.4999276446969	93\\
14.655389915805	94\\
14.8108388902791	95\\
14.966274529382	96\\
15.1216967991626	97\\
15.2771056705257	98\\
15.4325011193007	99\\
15.5878831263104	100\\
15.743251677438	101\\
15.8986067636944	102\\
16.0539483812846	103\\
16.2092765316727	104\\
16.3645912216472	105\\
16.5198924633845	106\\
16.6751802745131	107\\
16.8304546781756	108\\
16.9857157030906	109\\
17.1409633836143	110\\
17.2961977598006	111\\
17.4514188774608	112\\
17.6066267882225	113\\
17.7618215495881	114\\
17.9170032249915	115\\
18.0721718838553	116\\
18.2273276016467	117\\
18.382470459932	118\\
18.5376005464313	119\\
18.6927179550721	120\\
18.8478227860416	121\\
19.0029151458389	122\\
19.1579951473261	123\\
19.3130629097785	124\\
19.4681185589343	125\\
19.6231622270428	126\\
19.778194052913	127\\
19.93321418196	128\\
20.0882227662516	129\\
20.2432199645538	130\\
20.398205942375	131\\
20.5531808720099	132\\
20.7081449325828	133\\
20.8630983100892	134\\
21.0180411974373	135\\
21.1729737944883	136\\
21.327896308096	137\\
21.4828089521458	138\\
21.637711947592	139\\
21.7926055224954	140\\
21.9474899120592	141\\
22.1023653586643	142\\
22.2572321119039	143\\
22.4120904286171	144\\
22.5669405729215	145\\
22.7217828162453	146\\
22.8766174373582	147\\
23.0314447224017	148\\
23.1862649649182	149\\
23.3410784658796	150\\
23.495885533715	151\\
23.6506864843371	152\\
23.8054816411681	153\\
23.9602713351651	154\\
24.1150559048436	155\\
24.2698356963011	156\\
24.4246110632393	157\\
24.5793823669858	158\\
24.7341499765142	159\\
24.8889142684647	160\\
25.0436756271621	161\\
25.1984344446342	162\\
25.353191120629	163\\
25.5079460626306	164\\
25.662699685875	165\\
25.8174524133642	166\\
25.9722046758799	167\\
26.1269569119965	168\\
26.2817095680926	169\\
26.4364630983622	170\\
26.5912179648246	171\\
26.7459746373341	172\\
26.9007335935876	173\\
27.0554953191328	174\\
27.2102603073743	175\\
27.3650290595796	176\\
27.5198020848838	177\\
27.6745799002936	178\\
27.8293630306905	179\\
27.9841520088329	180\\
28.1389473753573	181\\
28.293749678779	182\\
28.4485594754917	183\\
28.6033773297661	184\\
28.7582038137475	185\\
28.9130395074533	186\\
29.0678849987687	187\\
29.2227408834419	188\\
29.3776077650786	189\\
29.5324862551354	190\\
29.6873769729125	191\\
29.8422805455449	192\\
29.9971976079941	193\\
30.1521288030373	194\\
30.3070747812568	195\\
30.4620362010283	196\\
30.6170137285079	197\\
30.772008037619	198\\
30.9270198100377	199\\
31.0820497351773	200\\
31.2370985101725	201\\
31.3921668398621	202\\
31.5472554367713	203\\
31.7023650210927	204\\
31.857496320667	205\\
32.012650070962	206\\
32.1678270150514	207\\
32.3230279035927	208\\
32.4782534948038	209\\
32.6335045544391	210\\
32.7887818557645	211\\
32.9440861795316	212\\
33.099418313951	213\\
33.254779054665	214\\
33.4101692047188	215\\
33.5655895745316	216\\
33.7210409818658	217\\
33.8765242517968	218\\
34.0320402166801	219\\
34.1875897161192	220\\
34.3431735969313	221\\
34.4987927131132	222\\
34.6544479258054	223\\
34.8101401032558	224\\
34.9658701207827	225\\
35.121638860736	226\\
35.2774472124589	227\\
35.4332960722473	228\\
35.5891863433091	229\\
35.7451189357227	230\\
35.9010947663941	231\\
36.0571147590131	232\\
36.2131798440094	233\\
36.3692909585068	234\\
36.5254490462769	235\\
36.681655057692	236\\
36.837909949677	237\\
36.9942146856605	238\\
37.1505702355244	239\\
37.3069775755534	240\\
37.4634376883832	241\\
37.6199515629476	242\\
37.7765201944247	243\\
37.9331445841827	244\\
38.0898257397242	245\\
38.2465646746296	246\\
38.4033624084998	247\\
38.5602199668978	248\\
38.7171383812894	249\\
38.874118688983	250\\
39.0311619330682	251\\
39.188269162354	252\\
39.345441431305	253\\
39.5026797999779	254\\
39.6599853339563	255\\
39.8173591042842	256\\
39.9748021873996	257\\
40.132315665066	258\\
40.2899006243034	259\\
40.4475581573186	260\\
40.605289361434	261\\
40.7630953390156	262\\
40.9209771973997	263\\
41.0789360488195	264\\
41.2369730103296	265\\
41.3950892037298	266\\
41.5532857554886	267\\
41.7115637966643	268\\
41.8699244628265	269\\
42.0283688939756	270\\
42.1868982344614	271\\
42.3455136329012	272\\
42.5042162420961	273\\
42.6630072189466	274\\
42.8218877243672	275\\
42.9808589231998	276\\
43.1399219841263	277\\
43.2990780795792	278\\
43.4583283856525	279\\
43.6176740820103	280\\
43.777116351795	281\\
43.9366563815341	282\\
44.0962953610459	283\\
44.2560344833442	284\\
44.4158749445419	285\\
44.5758179437529	286\\
44.7358646829939	287\\
44.8960163670843	288\\
45.0562742035449	289\\
45.2166394024959	290\\
45.3771131765535	291\\
45.5376967407254	292\\
45.6983913123046	293\\
45.8591981107633	294\\
46.020118357644	295\\
46.1811532764506	296\\
46.3423040925381	297\\
46.5035720330002	298\\
46.6649583265571	299\\
46.8264642034411	300\\
46.9880908952809	301\\
47.1498396349856	302\\
47.3117116566265	303\\
47.473708195318	304\\
47.6358304870975	305\\
47.7980797688037	306\\
47.9604572779535	307\\
48.1229642526184	308\\
48.2856019312989	309\\
48.4483715527977	310\\
48.6112743560918	311\\
48.7743115802035	312\\
48.9374844640696	313\\
49.1007942464098	314\\
49.2642421655935	315\\
49.4278294595052	316\\
49.591557365409	317\\
49.7554271198114	318\\
49.9194399583231	319\\
50.083597115519	320\\
50.2478998247971	321\\
50.4123493182367	322\\
50.5769468264539	323\\
50.7416935784572	324\\
50.9065908015007	325\\
51.0716397209363	326\\
51.2368415600649	327\\
51.4021975399857	328\\
51.5677088794444	329\\
51.7333767946799	330\\
51.8992024992702	331\\
52.0651872039756	332\\
52.2313321165825	333\\
52.3976384417437	334\\
52.5641073808193	335\\
52.7307401317145	336\\
52.8975378887172	337\\
53.064501842334	338\\
53.2316331791245	339\\
53.3989330815342	340\\
53.5664027277265	341\\
53.7340432914133	342\\
53.9018559416833	343\\
54.0698418428304	344\\
54.2380021541793	345\\
54.406338029911	346\\
54.5748506188858	347\\
54.7435410644659	348\\
54.912410504336	349\\
55.0814600703229	350\\
55.2506908882137	351\\
55.4201040775722	352\\
55.589700751555	353\\
55.7594820167252	354\\
55.9294489728652	355\\
56.0996027127884	356\\
56.2699443221496	357\\
56.4404748792533	358\\
56.6111954548618	359\\
56.7821071120014	360\\
56.9532109057674	361\\
57.1245078831279	362\\
57.2959990827266	363\\
57.4676855346835	364\\
57.6395682603959	365\\
57.8116482723362	366\\
57.9839265738507	367\\
58.156404158955	368\\
58.3290820121301	369\\
58.5019611081161	370\\
58.6750424117056	371\\
58.8483268775351	372\\
59.0218154498763	373\\
59.1955090624252	374\\
59.3694086380913	375\\
59.5435150887849	376\\
59.7178293152037	377\\
59.892352206618	378\\
60.0670846406558	379\\
60.242027483086	380\\
60.4171815876011	381\\
60.592547795599	382\\
60.7681269359638	383\\
60.9439198248455	384\\
61.1199272654396	385\\
61.2961500477649	386\\
61.4725889484413	387\\
61.6492447304665	388\\
61.8261181429921	389\\
62.0032099210988	390\\
62.1805207855711	391\\
62.3580514426714	392\\
62.5358025839133	393\\
62.7137748858349	394\\
62.8919690097706	395\\
63.0703856016232	396\\
63.2490252916357	397\\
63.4278886941614	398\\
63.6069764074355	399\\
63.7862890133448	400\\
63.9658270771978	401\\
64.1455911474945	402\\
64.3255817556959	403\\
64.5057994159934	404\\
64.686244625078	405\\
64.8669178619095	406\\
65.0478195874858	407\\
65.2289502446117	408\\
65.4103102576684	409\\
65.5919000323829	410\\
65.7737199555974	411\\
65.9557703950389	412\\
66.1380516990897	413\\
66.3205641965573	414\\
66.5033081964455	415\\
66.6862839877252	416\\
66.8694918391064	417\\
67.0529319988103	418\\
67.2366046943424	419\\
67.4205101322654	420\\
67.6046484979743	421\\
67.7890199554708	422\\
67.9736246471396	423\\
68.1584626935251	424\\
68.3435341931093	425\\
68.5288392220906	426\\
68.7143778341639	427\\
68.9001500603019	428\\
69.0861559085373	429\\
69.2723953637468	430\\
69.4588683874361	431\\
69.6455749175269	432\\
69.8325148681448	433\\
70.0196881294089	434\\
70.2070945672239	435\\
70.3947340230729	436\\
70.5826063138123	437\\
70.7707112314695	438\\
70.9590485430413	439\\
71.1476179902948	440\\
71.3364192895714	441\\
71.5254521315911	442\\
71.7147161812613	443\\
71.9042110774861	444\\
72.0939364329791	445\\
72.2838918340785	446\\
72.4740768405649	447\\
72.6644909854813	448\\
72.855133774957	449\\
73.0460046880329	450\\
73.2371031764909	451\\
73.4284286646861	452\\
73.6199805493816	453\\
73.811758199587	454\\
74.0037609564001	455\\
74.1959881328521	456\\
74.3884390137556	457\\
74.5811128555572	458\\
74.7740088861926	459\\
74.9671263049466	460\\
75.1604642823155	461\\
75.3540219598749	462\\
75.5477984501503	463\\
75.7417928364919	464\\
75.9360041729546	465\\
76.1304314841806	466\\
76.3250737652878	467\\
76.5199299817612	468\\
76.7149990693503	469\\
76.9102799339696	470\\
77.1057714516047	471\\
77.3014724682226	472\\
77.4973817996874	473\\
77.6934982316801	474\\
77.8898205196239	475\\
78.0863473886144	476\\
78.2830775333549	477\\
78.480009618097	478\\
78.6771422765865	479\\
78.8744741120142	480\\
79.0720036969728	481\\
79.2697295734189	482\\
79.4676502526408	483\\
79.6657642152314	484\\
79.8640699110678	485\\
80.0625657592959	486\\
80.2612501483206	487\\
80.4601214358035	488\\
80.6591779486642	489\\
80.85841798309	490\\
81.0578398045501	491\\
81.2574416478166	492\\
81.4572217169918	493\\
81.6571781855417	494\\
81.8573091963355	495\\
82.0576128616922	496\\
82.2580872634327	497\\
82.4587304529398	498\\
82.6595404512228	499\\
82.8605152489908	500\\
83.061652806731	501\\
83.2629510547945	502\\
83.4644078934885	503\\
83.6660211931757	504\\
83.8677887943795	505\\
84.0697085078975	506\\
84.2717781149201	507\\
84.4739953671577	508\\
84.6763579869734	509\\
84.8788636675234	510\\
85.0815100729041	511\\
85.2842948383064	512\\
85.4872155701763	513\\
85.6902698463833	514\\
85.8934552163951	515\\
86.09676920146	516\\
86.3002092947956	517\\
86.5037729617846	518\\
86.7074576401782	519\\
86.9112607403058	520\\
87.115179645292	521\\
87.3192117112803	522\\
87.5233542676642	523\\
87.7276046173245	524\\
87.9319600368746	525\\
88.1364177769114	526\\
88.3409750622738	527\\
88.5456290923083	528\\
88.7503770411404	529\\
88.9552160579535	530\\
89.1601432672746	531\\
89.3651557692659	532\\
89.5702506400238	533\\
89.7754249318839	534\\
89.9806756737331	535\\
90.1859998713275	536\\
90.3913945076169	537\\
90.596856543076	538\\
90.8023829160415	539\\
91.0079705430552	540\\
91.2136163192139	541\\
91.4193171185245	542\\
91.6250697942658	543\\
91.8308711793555	544\\
};
\addlegendentry{\footnotesize calibration synthetic};

\addplot [color=mycolor2,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.657317847520326\\
0.2	1.31463569504065\\
0.3	1.97195354256098\\
0.4	2.6292713900813\\
0.5	3.28658923760163\\
0.6	3.94390708512196\\
0.7	4.60122493264228\\
0.8	5.25854278016261\\
0.9	5.91586062768293\\
1	6.57317847520326\\
1.1	7.23049632272359\\
1.2	7.88781417024391\\
1.3	8.54513201776424\\
1.4	9.20244986528456\\
1.5	9.85976771280489\\
1.6	10.5170855603252\\
1.7	11.1744034078455\\
1.8	11.8317212553659\\
1.9	12.4890391028862\\
2	13.1463569504065\\
2.1	13.8036747979268\\
2.2	14.4609926454472\\
2.3	15.1183104929675\\
2.4	15.7756283404878\\
2.5	16.4329461880081\\
2.6	17.0902640355285\\
2.7	17.7475818830488\\
2.8	18.4048997305691\\
2.9	19.0622175780895\\
3	19.7195354256098\\
3.1	20.3768532731301\\
3.2	21.0341711206504\\
3.3	21.6914889681708\\
3.4	22.3488068156911\\
3.5	23.0061246632114\\
3.6	23.6634425107317\\
3.7	24.3207603582521\\
3.8	24.9780782057724\\
3.9	25.6353960532927\\
4	26.292713900813\\
4.1	26.9500317483334\\
4.2	27.6073495958537\\
4.3	28.264667443374\\
4.4	28.9219852908943\\
4.5	29.5793031384147\\
4.6	30.236620985935\\
4.7	30.8939388334553\\
4.8	31.5512566809757\\
4.9	32.208574528496\\
5	32.8658923760163\\
5.1	33.5232102235366\\
5.2	34.180528071057\\
5.3	34.8378459185773\\
5.4	35.4951637660976\\
5.5	36.1524816136179\\
5.6	36.8097994611383\\
5.7	37.4671173086586\\
5.8	38.1244351561789\\
5.9	38.7817530036992\\
6	39.4390708512196\\
6.1	40.0963886987399\\
6.2	40.7537065462602\\
6.3	41.4110243937805\\
6.4	42.0683422413009\\
6.5	42.7256600888212\\
6.6	43.3829779363415\\
6.7	44.0402957838618\\
6.8	44.6976136313822\\
6.9	45.3549314789025\\
7	46.0122493264228\\
7.1	46.6695671739432\\
7.2	47.3268850214635\\
7.3	47.9842028689838\\
7.4	48.6415207165041\\
7.5	49.2988385640244\\
7.6	49.9561564115448\\
7.7	50.6134742590651\\
7.8	51.2707921065854\\
7.9	51.9281099541058\\
8	52.5854278016261\\
8.1	53.2427456491464\\
8.2	53.9000634966667\\
8.3	54.5573813441871\\
8.4	55.2146991917074\\
8.5	55.8720170392277\\
8.6	56.529334886748\\
8.7	57.1866527342684\\
8.8	57.8439705817887\\
8.9	58.501288429309\\
9	59.1586062768293\\
9.1	59.8159241243497\\
9.2	60.47324197187\\
9.3	61.1305598193903\\
9.4	61.7878776669106\\
9.5	62.445195514431\\
9.6	63.1025133619513\\
9.7	63.7598312094716\\
9.8	64.417149056992\\
9.9	65.0744669045123\\
10	65.7317847520326\\
10.1	66.3891025995529\\
10.2	67.0464204470733\\
10.3	67.7037382945936\\
10.4	68.3610561421139\\
10.5	69.0183739896342\\
10.6	69.6756918371546\\
10.7	70.3330096846749\\
10.8	70.9903275321952\\
10.9	71.6476453797155\\
11	72.3049632272359\\
11.1	72.9622810747562\\
11.2	73.6195989222765\\
11.3	74.2769167697968\\
11.4	74.9342346173172\\
11.5	75.5915524648375\\
11.6	76.2488703123578\\
11.7	76.9061881598781\\
11.8	77.5635060073985\\
11.9	78.2208238549188\\
12	78.8781417024391\\
12.1	79.5354595499595\\
12.2	80.1927773974798\\
12.3	80.8500952450001\\
12.4	81.5074130925204\\
12.5	82.1647309400408\\
12.6	82.8220487875611\\
12.7	83.4793666350814\\
12.8	84.1366844826017\\
12.9	84.7940023301221\\
13	85.4513201776424\\
13.1	86.1086380251627\\
13.2	86.765955872683\\
13.3	87.4232737202034\\
13.4	88.0805915677237\\
13.5	88.737909415244\\
13.6	89.3952272627644\\
13.7	90.0525451102847\\
13.8	90.709862957805\\
13.9	91.3671808053253\\
14	92.0244986528456\\
14.1	92.681816500366\\
14.2	93.3391343478863\\
14.3	93.9964521954066\\
14.4	94.653770042927\\
14.5	95.3110878904473\\
14.6	95.9684057379676\\
14.7	96.6257235854879\\
14.8	97.2830414330082\\
14.9	97.9403592805286\\
15	98.5976771280489\\
15.1	99.2549949755692\\
15.2	99.9123128230896\\
15.3	100.56963067061\\
15.4	101.22694851813\\
15.5	101.884266365651\\
15.6	102.541584213171\\
15.7	103.198902060691\\
15.8	103.856219908212\\
15.9	104.513537755732\\
16	105.170855603252\\
16.1	105.828173450772\\
16.2	106.485491298293\\
16.3	107.142809145813\\
16.4	107.800126993333\\
16.5	108.457444840854\\
16.6	109.114762688374\\
16.7	109.772080535894\\
16.8	110.429398383415\\
16.9	111.086716230935\\
17	111.744034078455\\
17.1	112.401351925976\\
17.2	113.058669773496\\
17.3	113.715987621016\\
17.4	114.373305468537\\
17.5	115.030623316057\\
17.6	115.687941163577\\
17.7	116.345259011098\\
17.8	117.002576858618\\
17.9	117.659894706138\\
18	118.317212553659\\
18.1	118.974530401179\\
18.2	119.631848248699\\
18.3	120.28916609622\\
18.4	120.94648394374\\
18.5	121.60380179126\\
18.6	122.261119638781\\
18.7	122.918437486301\\
18.8	123.575755333821\\
18.9	124.233073181342\\
19	124.890391028862\\
19.1	125.547708876382\\
19.2	126.205026723903\\
19.3	126.862344571423\\
19.4	127.519662418943\\
19.5	128.176980266464\\
19.6	128.834298113984\\
19.7	129.491615961504\\
19.8	130.148933809025\\
19.9	130.806251656545\\
20	131.463569504065\\
20.1	132.120887351586\\
20.2	132.778205199106\\
20.3	133.435523046626\\
20.4	134.092840894147\\
20.5	134.750158741667\\
20.6	135.407476589187\\
20.7	136.064794436708\\
20.8	136.722112284228\\
20.9	137.379430131748\\
21	138.036747979268\\
21.1	138.694065826789\\
21.2	139.351383674309\\
21.3	140.008701521829\\
21.4	140.66601936935\\
21.5	141.32333721687\\
21.6	141.98065506439\\
21.7	142.637972911911\\
21.8	143.295290759431\\
21.9	143.952608606951\\
22	144.609926454472\\
22.1	145.267244301992\\
22.2	145.924562149512\\
22.3	146.581879997033\\
22.4	147.239197844553\\
22.5	147.896515692073\\
22.6	148.553833539594\\
22.7	149.211151387114\\
22.8	149.868469234634\\
22.9	150.525787082155\\
23	151.183104929675\\
23.1	151.840422777195\\
23.2	152.497740624716\\
23.3	153.155058472236\\
23.4	153.812376319756\\
23.5	154.469694167277\\
23.6	155.127012014797\\
23.7	155.784329862317\\
23.8	156.441647709838\\
23.9	157.098965557358\\
24	157.756283404878\\
24.1	158.413601252399\\
24.2	159.070919099919\\
24.3	159.728236947439\\
24.4	160.38555479496\\
24.5	161.04287264248\\
24.6	161.70019049\\
24.7	162.357508337521\\
24.8	163.014826185041\\
24.9	163.672144032561\\
25	164.329461880082\\
25.1	164.986779727602\\
25.2	165.644097575122\\
25.3	166.301415422642\\
25.4	166.958733270163\\
25.5	167.616051117683\\
25.6	168.273368965203\\
25.7	168.930686812724\\
25.8	169.588004660244\\
25.9	170.245322507764\\
26	170.902640355285\\
26.1	171.559958202805\\
26.2	172.217276050325\\
26.3	172.874593897846\\
26.4	173.531911745366\\
26.5	174.189229592886\\
26.6	174.846547440407\\
26.7	175.503865287927\\
26.8	176.161183135447\\
26.9	176.818500982968\\
27	177.475818830488\\
27.1	178.133136678008\\
27.2	178.790454525529\\
27.3	179.447772373049\\
27.4	180.105090220569\\
27.5	180.76240806809\\
27.6	181.41972591561\\
27.7	182.07704376313\\
27.8	182.734361610651\\
27.9	183.391679458171\\
28	184.048997305691\\
28.1	184.706315153212\\
28.2	185.363633000732\\
28.3	186.020950848252\\
28.4	186.678268695773\\
28.5	187.335586543293\\
28.6	187.992904390813\\
28.7	188.650222238334\\
28.8	189.307540085854\\
28.9	189.964857933374\\
29	190.622175780895\\
29.1	191.279493628415\\
29.2	191.936811475935\\
29.3	192.594129323456\\
29.4	193.251447170976\\
29.5	193.908765018496\\
29.6	194.566082866016\\
29.7	195.223400713537\\
29.8	195.880718561057\\
29.9	196.538036408578\\
30	197.195354256098\\
30.1	197.852672103618\\
30.2	198.509989951138\\
30.3	199.167307798659\\
30.4	199.824625646179\\
30.5	200.481943493699\\
30.6	201.13926134122\\
30.7	201.79657918874\\
30.8	202.45389703626\\
30.9	203.111214883781\\
31	203.768532731301\\
31.1	204.425850578821\\
31.2	205.083168426342\\
31.3	205.740486273862\\
31.4	206.397804121382\\
31.5	207.055121968903\\
31.6	207.712439816423\\
31.7	208.369757663943\\
31.8	209.027075511464\\
31.9	209.684393358984\\
32	210.341711206504\\
32.1	210.999029054025\\
32.2	211.656346901545\\
32.3	212.313664749065\\
32.4	212.970982596586\\
32.5	213.628300444106\\
32.6	214.285618291626\\
32.7	214.942936139147\\
32.8	215.600253986667\\
32.9	216.257571834187\\
33	216.914889681708\\
33.1	217.572207529228\\
33.2	218.229525376748\\
33.3	218.886843224269\\
33.4	219.544161071789\\
33.5	220.201478919309\\
33.6	220.85879676683\\
33.7	221.51611461435\\
33.8	222.17343246187\\
33.9	222.83075030939\\
34	223.488068156911\\
34.1	224.145386004431\\
34.2	224.802703851952\\
34.3	225.460021699472\\
34.4	226.117339546992\\
34.5	226.774657394512\\
34.6	227.431975242033\\
34.7	228.089293089553\\
34.8	228.746610937073\\
34.9	229.403928784594\\
35	230.061246632114\\
35.1	230.718564479634\\
35.2	231.375882327155\\
35.3	232.033200174675\\
35.4	232.690518022195\\
35.5	233.347835869716\\
35.6	234.005153717236\\
35.7	234.662471564756\\
35.8	235.319789412277\\
35.9	235.977107259797\\
36	236.634425107317\\
36.1	237.291742954838\\
36.2	237.949060802358\\
36.3	238.606378649878\\
36.4	239.263696497399\\
36.5	239.921014344919\\
36.6	240.578332192439\\
36.7	241.23565003996\\
36.8	241.89296788748\\
36.9	242.550285735\\
37	243.207603582521\\
37.1	243.864921430041\\
37.2	244.522239277561\\
37.3	245.179557125082\\
37.4	245.836874972602\\
37.5	246.494192820122\\
37.6	247.151510667643\\
37.7	247.808828515163\\
37.8	248.466146362683\\
37.9	249.123464210204\\
38	249.780782057724\\
38.1	250.438099905244\\
38.2	251.095417752765\\
38.3	251.752735600285\\
38.4	252.410053447805\\
38.5	253.067371295326\\
38.6	253.724689142846\\
38.7	254.382006990366\\
38.8	255.039324837887\\
38.9	255.696642685407\\
39	256.353960532927\\
39.1	257.011278380447\\
39.2	257.668596227968\\
39.3	258.325914075488\\
39.4	258.983231923008\\
39.5	259.640549770529\\
39.6	260.297867618049\\
39.7	260.955185465569\\
39.8	261.61250331309\\
39.9	262.26982116061\\
40	262.92713900813\\
40.1	263.584456855651\\
40.2	264.241774703171\\
40.3	264.899092550691\\
40.4	265.556410398212\\
40.5	266.213728245732\\
40.6	266.871046093252\\
40.7	267.528363940773\\
40.8	268.185681788293\\
40.9	268.842999635813\\
41	269.500317483334\\
41.1	270.157635330854\\
41.2	270.814953178374\\
41.3	271.472271025895\\
41.4	272.129588873415\\
41.5	272.786906720935\\
41.6	273.444224568456\\
41.7	274.101542415976\\
41.8	274.758860263496\\
41.9	275.416178111017\\
42	276.073495958537\\
42.1	276.730813806057\\
42.2	277.388131653578\\
42.3	278.045449501098\\
42.4	278.702767348618\\
42.5	279.360085196139\\
42.6	280.017403043659\\
42.7	280.674720891179\\
42.8	281.3320387387\\
42.9	281.98935658622\\
43	282.64667443374\\
43.1	283.303992281261\\
43.2	283.961310128781\\
43.3	284.618627976301\\
43.4	285.275945823822\\
43.5	285.933263671342\\
43.6	286.590581518862\\
43.7	287.247899366383\\
43.8	287.905217213903\\
43.9	288.562535061423\\
44	289.219852908943\\
44.1	289.877170756464\\
44.2	290.534488603984\\
44.3	291.191806451504\\
44.4	291.849124299025\\
44.5	292.506442146545\\
44.6	293.163759994065\\
44.7	293.821077841586\\
44.8	294.478395689106\\
44.9	295.135713536626\\
45	295.793031384147\\
45.1	296.450349231667\\
45.2	297.107667079187\\
45.3	297.764984926708\\
45.4	298.422302774228\\
45.5	299.079620621748\\
45.6	299.736938469269\\
45.7	300.394256316789\\
45.8	301.051574164309\\
45.9	301.70889201183\\
46	302.36620985935\\
46.1	303.02352770687\\
46.2	303.680845554391\\
46.3	304.338163401911\\
46.4	304.995481249431\\
46.5	305.652799096952\\
46.6	306.310116944472\\
46.7	306.967434791992\\
46.8	307.624752639513\\
46.9	308.282070487033\\
47	308.939388334553\\
47.1	309.596706182073\\
47.2	310.254024029594\\
47.3	310.911341877114\\
47.4	311.568659724634\\
47.5	312.225977572155\\
47.6	312.883295419675\\
47.7	313.540613267195\\
47.8	314.197931114716\\
47.9	314.855248962236\\
48	315.512566809756\\
48.1	316.169884657277\\
48.2	316.827202504797\\
48.3	317.484520352317\\
48.4	318.141838199838\\
48.5	318.799156047358\\
48.6	319.456473894878\\
48.7	320.113791742399\\
48.8	320.771109589919\\
48.9	321.428427437439\\
49	322.08574528496\\
49.1	322.74306313248\\
49.2	323.40038098\\
49.3	324.057698827521\\
49.4	324.715016675041\\
49.5	325.372334522561\\
49.6	326.029652370082\\
49.7	326.686970217602\\
49.8	327.344288065122\\
49.9	328.001605912643\\
50	328.658923760163\\
50.1	329.316241607683\\
50.2	329.973559455204\\
50.3	330.630877302724\\
50.4	331.288195150244\\
50.5	331.945512997765\\
50.6	332.602830845285\\
50.7	333.260148692805\\
50.8	333.917466540326\\
50.9	334.574784387846\\
51	335.232102235366\\
51.1	335.889420082887\\
51.2	336.546737930407\\
51.3	337.204055777927\\
51.4	337.861373625448\\
51.5	338.518691472968\\
51.6	339.176009320488\\
51.7	339.833327168009\\
51.8	340.490645015529\\
51.9	341.147962863049\\
52	341.80528071057\\
52.1	342.46259855809\\
52.2	343.11991640561\\
52.3	343.77723425313\\
52.4	344.434552100651\\
52.5	345.091869948171\\
52.6	345.749187795691\\
52.7	346.406505643212\\
52.8	347.063823490732\\
52.9	347.721141338252\\
53	348.378459185773\\
53.1	349.035777033293\\
53.2	349.693094880813\\
53.3	350.350412728334\\
53.4	351.007730575854\\
53.5	351.665048423374\\
53.6	352.322366270895\\
53.7	352.979684118415\\
53.8	353.637001965935\\
53.9	354.294319813456\\
54	354.951637660976\\
54.1	355.608955508496\\
54.2	356.266273356017\\
54.3	356.923591203537\\
54.4	357.580909051057\\
54.5	358.238226898578\\
54.6	358.895544746098\\
54.7	359.552862593618\\
54.8	360.210180441139\\
54.9	360.867498288659\\
55	361.524816136179\\
55.1	362.1821339837\\
55.2	362.83945183122\\
55.3	363.49676967874\\
55.4	364.154087526261\\
55.5	364.811405373781\\
55.6	365.468723221301\\
55.7	366.126041068822\\
55.8	366.783358916342\\
55.9	367.440676763862\\
56	368.097994611383\\
56.1	368.755312458903\\
56.2	369.412630306423\\
56.3	370.069948153944\\
56.4	370.727266001464\\
56.5	371.384583848984\\
56.6	372.041901696505\\
56.7	372.699219544025\\
56.8	373.356537391545\\
56.9	374.013855239065\\
57	374.671173086586\\
57.1	375.328490934106\\
57.2	375.985808781626\\
57.3	376.643126629147\\
57.4	377.300444476667\\
57.5	377.957762324187\\
57.6	378.615080171708\\
57.7	379.272398019228\\
57.8	379.929715866748\\
57.9	380.587033714269\\
58	381.244351561789\\
58.1	381.901669409309\\
58.2	382.55898725683\\
58.3	383.21630510435\\
58.4	383.87362295187\\
58.5	384.530940799391\\
58.6	385.188258646911\\
58.7	385.845576494431\\
58.8	386.502894341952\\
58.9	387.160212189472\\
59	387.817530036992\\
59.1	388.474847884513\\
59.2	389.132165732033\\
59.3	389.789483579553\\
59.4	390.446801427074\\
59.5	391.104119274594\\
59.6	391.761437122114\\
59.7	392.418754969635\\
59.8	393.076072817155\\
59.9	393.733390664675\\
60	394.390708512196\\
60.1	395.048026359716\\
60.2	395.705344207236\\
60.3	396.362662054757\\
60.4	397.019979902277\\
60.5	397.677297749797\\
60.6	398.334615597317\\
60.7	398.991933444838\\
60.8	399.649251292358\\
60.9	400.306569139878\\
61	400.963886987399\\
61.1	401.621204834919\\
61.2	402.278522682439\\
61.3	402.93584052996\\
61.4	403.59315837748\\
61.5	404.250476225001\\
61.6	404.907794072521\\
61.7	405.565111920041\\
61.8	406.222429767561\\
61.9	406.879747615082\\
62	407.537065462602\\
62.1	408.194383310122\\
62.2	408.851701157643\\
62.3	409.509019005163\\
62.4	410.166336852683\\
62.5	410.823654700204\\
62.6	411.480972547724\\
62.7	412.138290395244\\
62.8	412.795608242765\\
62.9	413.452926090285\\
63	414.110243937805\\
63.1	414.767561785326\\
63.2	415.424879632846\\
63.3	416.082197480366\\
63.4	416.739515327887\\
63.5	417.396833175407\\
63.6	418.054151022927\\
63.7	418.711468870448\\
63.8	419.368786717968\\
63.9	420.026104565488\\
64	420.683422413009\\
64.1	421.340740260529\\
64.2	421.998058108049\\
64.3	422.65537595557\\
64.4	423.31269380309\\
64.5	423.97001165061\\
64.6	424.627329498131\\
64.7	425.284647345651\\
64.8	425.941965193171\\
64.9	426.599283040692\\
65	427.256600888212\\
65.1	427.913918735732\\
65.2	428.571236583253\\
65.3	429.228554430773\\
65.4	429.885872278293\\
65.5	430.543190125814\\
65.6	431.200507973334\\
65.7	431.857825820854\\
65.8	432.515143668375\\
65.9	433.172461515895\\
66	433.829779363415\\
66.1	434.487097210935\\
66.2	435.144415058456\\
66.3	435.801732905976\\
66.4	436.459050753497\\
66.5	437.116368601017\\
66.6	437.773686448537\\
66.7	438.431004296057\\
66.8	439.088322143578\\
66.9	439.745639991098\\
67	440.402957838618\\
67.1	441.060275686139\\
67.2	441.717593533659\\
67.3	442.374911381179\\
67.4	443.0322292287\\
67.5	443.68954707622\\
67.6	444.34686492374\\
67.7	445.004182771261\\
67.8	445.661500618781\\
67.9	446.318818466301\\
68	446.976136313822\\
68.1	447.633454161342\\
68.2	448.290772008862\\
68.3	448.948089856383\\
68.4	449.605407703903\\
68.5	450.262725551423\\
68.6	450.920043398944\\
68.7	451.577361246464\\
68.8	452.234679093984\\
68.9	452.891996941505\\
69	453.549314789025\\
69.1	454.206632636545\\
69.2	454.863950484066\\
69.3	455.521268331586\\
69.4	456.178586179106\\
69.5	456.835904026627\\
69.6	457.493221874147\\
69.7	458.150539721667\\
69.8	458.807857569188\\
69.9	459.465175416708\\
70	460.122493264228\\
70.1	460.779811111748\\
70.2	461.437128959269\\
70.3	462.094446806789\\
70.4	462.75176465431\\
70.5	463.40908250183\\
70.6	464.06640034935\\
70.7	464.72371819687\\
70.8	465.381036044391\\
70.9	466.038353891911\\
71	466.695671739431\\
71.1	467.352989586952\\
71.2	468.010307434472\\
71.3	468.667625281992\\
71.4	469.324943129513\\
71.5	469.982260977033\\
71.6	470.639578824553\\
71.7	471.296896672074\\
71.8	471.954214519594\\
71.9	472.611532367114\\
72	473.268850214635\\
72.1	473.926168062155\\
72.2	474.583485909675\\
72.3	475.240803757196\\
72.4	475.898121604716\\
72.5	476.555439452236\\
72.6	477.212757299757\\
72.7	477.870075147277\\
72.8	478.527392994797\\
72.9	479.184710842318\\
73	479.842028689838\\
73.1	480.499346537358\\
73.2	481.156664384879\\
73.3	481.813982232399\\
73.4	482.471300079919\\
73.5	483.12861792744\\
73.6	483.78593577496\\
73.7	484.44325362248\\
73.8	485.100571470001\\
73.9	485.757889317521\\
74	486.415207165041\\
74.1	487.072525012562\\
74.2	487.729842860082\\
74.3	488.387160707602\\
74.4	489.044478555123\\
74.5	489.701796402643\\
74.6	490.359114250163\\
74.7	491.016432097683\\
74.8	491.673749945204\\
74.9	492.331067792724\\
75	492.988385640245\\
75.1	493.645703487765\\
75.2	494.303021335285\\
75.3	494.960339182805\\
75.4	495.617657030326\\
75.5	496.274974877846\\
75.6	496.932292725366\\
75.7	497.589610572887\\
75.8	498.246928420407\\
75.9	498.904246267927\\
76	499.561564115448\\
76.1	500.218881962968\\
76.2	500.876199810488\\
76.3	501.533517658009\\
76.4	502.190835505529\\
76.5	502.848153353049\\
76.6	503.50547120057\\
76.7	504.16278904809\\
76.8	504.82010689561\\
76.9	505.477424743131\\
77	506.134742590651\\
77.1	506.792060438171\\
77.2	507.449378285692\\
77.3	508.106696133212\\
77.4	508.764013980732\\
77.5	509.421331828253\\
77.6	510.078649675773\\
77.7	510.735967523293\\
77.8	511.393285370814\\
77.9	512.050603218334\\
78	512.707921065854\\
78.1	513.365238913375\\
78.2	514.022556760895\\
78.3	514.679874608415\\
78.4	515.337192455936\\
78.5	515.994510303456\\
78.6	516.651828150976\\
78.7	517.309145998497\\
78.8	517.966463846017\\
78.9	518.623781693537\\
79	519.281099541058\\
79.1	519.938417388578\\
79.2	520.595735236098\\
79.3	521.253053083619\\
79.4	521.910370931139\\
79.5	522.567688778659\\
79.6	523.225006626179\\
79.7	523.8823244737\\
79.8	524.53964232122\\
79.9	525.19696016874\\
80	525.854278016261\\
80.1	526.511595863781\\
80.2	527.168913711301\\
80.3	527.826231558822\\
80.4	528.483549406342\\
80.5	529.140867253862\\
80.6	529.798185101383\\
80.7	530.455502948903\\
80.8	531.112820796423\\
80.9	531.770138643944\\
81	532.427456491464\\
81.1	533.084774338984\\
81.2	533.742092186505\\
81.3	534.399410034025\\
81.4	535.056727881545\\
81.5	535.714045729066\\
81.6	536.371363576586\\
81.7	537.028681424106\\
81.8	537.685999271627\\
81.9	538.343317119147\\
82	539.000634966667\\
82.1	539.657952814188\\
82.2	540.315270661708\\
82.3	540.972588509228\\
82.4	541.629906356749\\
82.5	542.287224204269\\
82.6	542.944542051789\\
82.7	543.60185989931\\
82.8	544.25917774683\\
82.9	544.91649559435\\
83	545.573813441871\\
83.1	546.231131289391\\
83.2	546.888449136911\\
83.3	547.545766984432\\
83.4	548.203084831952\\
83.5	548.860402679472\\
83.6	549.517720526993\\
83.7	550.175038374513\\
83.8	550.832356222033\\
83.9	551.489674069554\\
84	552.146991917074\\
84.1	552.804309764594\\
84.2	553.461627612114\\
84.3	554.118945459635\\
84.4	554.776263307155\\
84.5	555.433581154675\\
84.6	556.090899002196\\
84.7	556.748216849716\\
84.8	557.405534697236\\
84.9	558.062852544757\\
85	558.720170392277\\
85.1	559.377488239797\\
85.2	560.034806087318\\
85.3	560.692123934838\\
85.4	561.349441782358\\
85.5	562.006759629879\\
85.6	562.664077477399\\
85.7	563.321395324919\\
85.8	563.97871317244\\
85.9	564.63603101996\\
86	565.29334886748\\
86.1	565.950666715001\\
86.2	566.607984562521\\
86.3	567.265302410041\\
86.4	567.922620257562\\
86.5	568.579938105082\\
86.6	569.237255952602\\
86.7	569.894573800123\\
86.8	570.551891647643\\
86.9	571.209209495163\\
87	571.866527342684\\
87.1	572.523845190204\\
87.2	573.181163037724\\
87.3	573.838480885245\\
87.4	574.495798732765\\
87.5	575.153116580285\\
87.6	575.810434427805\\
87.7	576.467752275326\\
87.8	577.125070122846\\
87.9	577.782387970367\\
88	578.439705817887\\
88.1	579.097023665407\\
88.2	579.754341512927\\
88.3	580.411659360448\\
88.4	581.068977207968\\
88.5	581.726295055489\\
88.6	582.383612903009\\
88.7	583.040930750529\\
88.8	583.698248598049\\
88.9	584.35556644557\\
89	585.01288429309\\
89.1	585.670202140611\\
89.2	586.327519988131\\
89.3	586.984837835651\\
89.4	587.642155683171\\
89.5	588.299473530692\\
89.6	588.956791378212\\
89.7	589.614109225732\\
89.8	590.271427073253\\
89.9	590.928744920773\\
90	591.586062768293\\
90.1	592.243380615814\\
90.2	592.900698463334\\
90.3	593.558016310854\\
90.4	594.215334158375\\
90.5	594.872652005895\\
90.6	595.529969853415\\
90.7	596.187287700936\\
90.8	596.844605548456\\
90.9	597.501923395976\\
91	598.159241243497\\
91.1	598.816559091017\\
91.2	599.473876938537\\
91.3	600.131194786058\\
91.4	600.788512633578\\
91.5	601.445830481098\\
91.6	602.103148328619\\
91.7	602.760466176139\\
91.8	603.417784023659\\
91.9	604.07510187118\\
92	604.7324197187\\
92.1	605.38973756622\\
92.2	606.047055413741\\
92.3	606.704373261261\\
92.4	607.361691108781\\
92.5	608.019008956301\\
};
\addlegendentry{\footnotesize equidistant fisheye};

\end{axis}
\end{tikzpicture}%
